Equilibrium Refinements Improve Subgame Solving in Imperfect-Information Games

Subgame solving is a technique for scaling algorithms to large games by locally refining a precomputed blueprint strategy during gameplay. While straightforward in perfect-information games where search starts from the current state, subgame solving in imperfect-information games must account for hidden states and uncertainty about the opponent's past strategy. Gadget games were developed to ensure that the improved subgame strategy is robust against any possible opponent's strategy in a zero-sum game. Gadget games typically contain infinitely many Nash equilibria. We demonstrate that while these equilibria are equivalent in the gadget game, they yield vastly different performance in the full game, even when facing a rational opponent. We propose gadget game sequential equilibria as the preferred solution concept. We introduce modifications to the sequence-form linear program and counterfactual regret minimization that converge to these refined solutions with only mild additional computational cost. Additionally, we provide several new insights into the surprising superiority of the resolving gadget game over the max-margin gadget game. Our experiments compare different Nash equilibria of gadget games in several standard benchmark games, showing that our refined equilibria consistently outperform unrefined Nash equilibria, and can reduce the exploitability of the overall strategy by more than 50%

==> tikz/gadget_equilibrium_example.tex <==
\begin{tikzpicture}[
    % Global settings for the tree structure
    level 1/.style={sibling distance=3cm, level distance=1cm}, 
    level 2/.style={sibling distance=1.4cm, level distance=1cm},
    level 3/.style={sibling distance=1cm, level distance=1cm},
    % Styles for the nodes
    p2node/.style={ 
      regular polygon,
      regular polygon sides=3,
      rotate=180, % Points right (original base is down)
      draw,
      fill=blue!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for Player 1 - Pointing Left
    p1node/.style={
      regular polygon,
      regular polygon sides=3, 
      draw,
      fill=red!40,
      inner sep=1pt,
      minimum size=15pt
    },
    chancenode/.style={circle, draw, fill=gray!30, minimum size=5mm, inner sep=1pt},
    terminal/.style={inner sep=2pt},
    payoff/.style={
      font=\normalsize
    },
    % Edge labels style
    edge_label/.style={midway, fill=white, inner sep=1pt}
]

% Start Node (Root) - Player 1
\node[chancenode] (S) {} 
    % First Child (Player 2)
    child {
        node[p1node] (P1-L) {}
        % edge from parent
        % node[edge_label, left] {1.0}
        % Child actions for P2-L 
        child { % Straight down
            node[p2node] (P2-L1) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T1) {2}
                edge from parent
                node[edge_label,above left] {H}
            }
            child {
                node[payoff] (T2) {1}
                edge from parent
                node[edge_label,above right] {T}
            } 
            edge from parent
            node[edge_label,above left] {H}
        }
        child { % Straight down
            node[p2node] (P2-L2) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T3) {0}
                edge from parent
                node[edge_label,above left] {H}
            }
            child {
                node[payoff] (T4) {2}
                edge from parent
                node[edge_label,above right] {T}
            } 
            edge from parent
            node[edge_label,above right] {T}
        }
        edge from parent
        node[edge_label, above left] {$\frac{1}{3}$}
    }
    child {
        node[p1node] (P1-M) {}
        % edge from parent
        % node[edge_label, left] {1.0}
        % Child actions for P2-L 
        child { % Straight down
            node[p2node] (P2-M1) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T5) {1}
                edge from parent
                node[edge_label,above left] {H}
            }
            child {
                node[payoff] (T6) {0}
                edge from parent
                node[edge_label,above right] {T}
            } 
            edge from parent
            node[edge_label, above left] {H}
        }
        child { % Straight down
            node[p2node] (P2-M2) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T7) {0}
                edge from parent
                node[edge_label,above left] {H}
            }
            child {
                node[payoff] (T8) {1}
                edge from parent
                node[edge_label,above right] {T}
            } 
            edge from parent
            node[edge_label, above right] {T}
        }
        edge from parent
        node[edge_label, left] {$\frac{1}{3}$}
    }
    child {
        node[p1node] (P1-R) {}
        % edge from parent
        % node[edge_label, left] {1.0}
        % Child actions for P2-L 
        child { % Straight down
            node[p2node] (P2-R1) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T9) {1}
                edge from parent
                node[edge_label,above left] {H}
            }
            child {
                node[payoff] (T10) {0}
                edge from parent
                node[edge_label,above right] {T}
            } 
            edge from parent
            node[edge_label,above left] {H}
        }
        child { % Straight down
            node[p2node] (P2-R2) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T11) {0}
                edge from parent
                node[edge_label,above left] {H}
            }
            child {
                node[payoff] (T12) {1}
                edge from parent
                node[edge_label,above right] {T}
            } 
            edge from parent
            node[edge_label,above right] {T}
        }
        edge from parent
        node[edge_label, above right] {$\frac{1}{3}$}
    }; 
  \draw [red, dashed, thick] (P1-M) -- (P1-R)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above left, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}^2$};
        
  \draw [blue, dashed, thick] (P2-L1) -- (P2-L2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};
  \draw [blue, dashed, thick] (P2-L2) -- (P2-M1)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};

  \draw [blue, dashed, thick] (P2-M1) -- (P2-M2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};
        
  \draw [blue, dashed, thick] (P2-R1) -- (P2-R2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^2$};
        
\end{tikzpicture}

==> tikz/gadget_equilibrium_maxmargin.tex <==
\begin{tikzpicture}[
    % Global settings for the tree structure
    level 1/.style={sibling distance=4.3cm, level distance=1cm},
    level 2/.style={sibling distance=3cm, level distance=1cm}, 
    level 3/.style={sibling distance=1.4cm, level distance=1cm},
    level 4/.style={sibling distance=0.8cm, level distance=1cm},
    % Styles for the nodes
    p2node/.style={ 
      regular polygon,
      regular polygon sides=3,
      rotate=180, % Points right (original base is down)
      draw,
      fill=blue!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for Player 1 - Pointing Left
    p1node/.style={
      regular polygon,
      regular polygon sides=3, 
      draw,
      fill=red!40,
      inner sep=1pt,
      minimum size=15pt
    },
    chancenode/.style={circle, draw, fill=gray!30, minimum size=5mm, inner sep=1pt},
    terminal/.style={inner sep=2pt},
    payoff/.style={
      font=\normalsize
    },
    % Edge labels style
    edge_label/.style={midway, fill=white, inner sep=1pt}
]

% Start Node (Root) - Player 1
\node[p2node] (S) {} 
    % First Child (Player 2)
    child {
        node[chancenode] (P2-R-L) {}
        child  {
            node[p1node] (P1-L) {}
            % edge from parent
            % node[edge_label, left] {1.0}
            % Child actions for P2-L 
            child { % Straight down
                node[p2node] (P2-L1) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T1) {$\frac{7}{4}$}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T2) {$\frac{3}{4}$}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above left] {H}
            }
            child { % Straight down
                node[p2node] (P2-L2) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T3) {$\frac{-1}{4}$}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T4) {$\frac{7}{4}$}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above right] {T}
            }
            edge from parent
            node[edge_label,  above left] {$\frac{1}{3}$}
        }
    %     edge from parent
    %     node[edge_label, above left] {$\frac{1}{3}$}
    % }
    % child {
    %     node[chancenode] (P2-R-M) {} 
        child {
            node[p1node] (P1-M) {}
            % edge from parent
            % node[edge_label, left] {1.0}
            % Child actions for P2-L 
            child { % Straight down
                node[p2node] (P2-M1) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T5) {$\frac{3}{4}$}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T6) {$\frac{-1}{4}$}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label, above left] {H}
            }
            child { % Straight down
                node[p2node] (P2-M2) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T7) {$\frac{-1}{4}$}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T8) {$\frac{3}{4}$}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label, above right] {T}
            }
            edge from parent
            node[edge_label, above right] {$\frac{1}{3}$}
        }
        edge from parent
        node[edge_label, above left] {$\Infoset{2}^1$}
    }
    child {
        node[chancenode] (P2-R-R) {}
        child {
            node[p1node] (P1-R) {}
            % edge from parent
            % node[edge_label, left] {1.0}
            % Child actions for P2-L 
            child { % Straight down
                node[p2node] (P2-R1) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T9) {$\frac{1}{2}$}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T10) {$\frac{-1}{2}$}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above left] {H}
            }
            child { % Straight down
                node[p2node] (P2-R2) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T11) {$\frac{-1}{2}$}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T12) {$\frac{1}{2}$}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above right] {T}
            }
            edge from parent
            node[edge_label, left] {$\frac{1}{3}$}
        }
        edge from parent
        node[edge_label, above right] {$\Infoset{2}^2$}
    }; 
  \draw [red, dashed, thick] (P1-M) -- (P1-R)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above left, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}^2$};
        
  \draw [blue, dashed, thick] (P2-L1) -- (P2-L2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};
  \draw [blue, dashed, thick] (P2-L2) -- (P2-M1)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};

  \draw [blue, dashed, thick] (P2-M1) -- (P2-M2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};
        
  \draw [blue, dashed, thick] (P2-R1) -- (P2-R2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^2$};
         
\end{tikzpicture}

==> tikz/gadget_equilibrium_resolving.tex <==
\begin{tikzpicture}[
    % Global settings for the tree structure
    level 1/.style={sibling distance=3cm, level distance=1cm},
    level 2/.style={sibling distance=1cm, level distance=1cm}, 
    level 3/.style={sibling distance=1.4cm, level distance=1cm},
    level 4/.style={sibling distance=1cm, level distance=1cm},
    % Styles for the nodes
    p2node/.style={ 
      regular polygon,
      regular polygon sides=3,
      rotate=180, % Points right (original base is down)
      draw,
      fill=blue!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for Player 1 - Pointing Left
    p1node/.style={
      regular polygon,
      regular polygon sides=3, 
      draw,
      fill=red!40,
      inner sep=1pt,
      minimum size=15pt
    },
    chancenode/.style={circle, draw, fill=gray!30, minimum size=5mm, inner sep=1pt},
    terminal/.style={inner sep=2pt},
    payoff/.style={
      font=\normalsize
    },
    % Edge labels style
    edge_label/.style={midway, fill=white, inner sep=1pt}
]

% Start Node (Root) - Player 1
\node[chancenode] (S) {} 
    % First Child (Player 2)
    child {
        node[p2node] (P2-R-L) {}
        child[grow=-150]  { % Shifted to the left-down
            node[payoff] (TER1) {0.25}
            edge from parent
            node[edge_label, above left] {T}
        }
        child[grow=-90]  {
            node[p1node] (P1-L) {}
            % edge from parent
            % node[edge_label, left] {1.0}
            % Child actions for P2-L 
            child { % Straight down
                node[p2node] (P2-L1) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T1) {2}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T2) {1}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above left] {H}
            }
            child { % Straight down
                node[p2node] (P2-L2) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T3) {0}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T4) {2}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above right] {T}
            }
            edge from parent
            node[edge_label, left] {C}
        }
        edge from parent
        node[edge_label, above left] {$\frac{1}{3}$}
    }
    child {
        node[p2node] (P2-R-M) {}
        child[grow=-150]  { % Shifted to the left-down
            node[payoff] (TER2) {0.25}
            edge from parent
            node[edge_label, above left] {T}
        }
        child[grow=-90] {
            node[p1node] (P1-M) {}
            % edge from parent
            % node[edge_label, left] {1.0}
            % Child actions for P2-L 
            child { % Straight down
                node[p2node] (P2-M1) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T5) {1}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T6) {0}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label, above left] {H}
            }
            child { % Straight down
                node[p2node] (P2-M2) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T7) {0}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T8) {1}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label, above right] {T}
            }
            edge from parent
            node[edge_label, left] {C}
            % node[edge_label, left] {$\frac{1}{3}$}
        }
        edge from parent
        node[edge_label, left] {$\frac{1}{3}$}
    }
    child {
        node[p2node] (P2-R-R) {}
        child[grow=-150]  { % Shifted to the left-down
            node[payoff] (TER3) {0.5}
            edge from parent
            node[edge_label, above left,xshift=-1mm] {T}
        }
        child[grow=-90] {
            node[p1node] (P1-R) {}
            % edge from parent
            % node[edge_label, left] {1.0}
            % Child actions for P2-L 
            child { % Straight down
                node[p2node] (P2-R1) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T9) {1}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T10) {0}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above left] {H}
            }
            child { % Straight down
                node[p2node] (P2-R2) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T11) {0}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T12) {1}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above right] {T}
            }
            edge from parent
            node[edge_label, left] {C}
            % node[edge_label, above right] {$\frac{1}{3}$}
        }
        edge from parent
        node[edge_label, above right] {$\frac{1}{3}$}
    }; 
  \draw [red, dashed, thick] (P1-M) -- (P1-R)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above left, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}^2$};
        
  \draw [blue, dashed, thick] (P2-L1) -- (P2-L2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};
  \draw [blue, dashed, thick] (P2-L2) -- (P2-M1)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};

  \draw [blue, dashed, thick] (P2-M1) -- (P2-M2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};
        
  \draw [blue, dashed, thick] (P2-R1) -- (P2-R2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^2$};
        
  \draw [blue, dashed, thick] (P2-R-L) -- (P2-R-M)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above right, yshift=1mm, fill=white, inner sep=0.5pt, font=\small] {$\Infoset{2}^{G, 1}$};
        
\end{tikzpicture}

==> tikz/maxmargin_worse_example.tex <==
\begin{tikzpicture}[
    % Global settings for the tree structure
    level 1/.style={sibling distance=3cm, level distance=1cm}, 
    level 2/.style={sibling distance=1.4cm, level distance=1cm},
    level 3/.style={sibling distance=1cm, level distance=1cm},
    % Styles for the nodes
    p2node/.style={ 
      regular polygon,
      regular polygon sides=3,
      rotate=180, % Points right (original base is down)
      draw,
      fill=blue!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for Player 1 - Pointing Left
    p1node/.style={
      regular polygon,
      regular polygon sides=3, 
      draw,
      fill=red!40,
      inner sep=1pt,
      minimum size=15pt
    },
    chancenode/.style={circle, draw, fill=gray!30, minimum size=5mm, inner sep=1pt},
    terminal/.style={inner sep=2pt},
    payoff/.style={
      font=\normalsize
    },
    % Edge labels style
    edge_label/.style={midway, fill=white, inner sep=1pt}
]

% Start Node (Root) - Player 1
\node[chancenode] (S) {} 
    % First Child (Player 2)
    child {
        node[p1node] (P1-L) {}
        % edge from parent
        % node[edge_label, left] {1.0}
        % Child actions for P2-L 
        child { % Straight down
            node[p2node] (P2-L1) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T1) {2}
                edge from parent
                node[edge_label,above left] {H}
            }
            child {
                node[payoff] (T2) {0}
                edge from parent
                node[edge_label,above right] {T}
            } 
            edge from parent
            node[edge_label,above left] {H}
        }
        child { % Straight down
            node[p2node] (P2-L2) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T3) {0}
                edge from parent
                node[edge_label,above left] {H}
            }
            child {
                node[payoff] (T4) {1}
                edge from parent
                node[edge_label,above right] {T}
            } 
            edge from parent
            node[edge_label,above right] {T}
        }
        edge from parent
        node[edge_label, above left] {$\frac{1}{3}$}
    }
    child {
        node[p1node] (P1-M) {}
        % edge from parent
        % node[edge_label, left] {1.0}
        % Child actions for P2-L 
        child { % Straight down
            node[p2node] (P2-M1) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T5) {1}
                edge from parent
                node[edge_label,above left] {H}
            }
            child {
                node[payoff] (T6) {0}
                edge from parent
                node[edge_label,above right] {T}
            } 
            edge from parent
            node[edge_label, above left] {H}
        }
        child { % Straight down
            node[p2node] (P2-M2) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T7) {0}
                edge from parent
                node[edge_label,above left] {H}
            }
            child {
                node[payoff] (T8) {3}
                edge from parent
                node[edge_label,above right] {T}
            } 
            edge from parent
            node[edge_label, above right] {T}
        }
        edge from parent
        node[edge_label, left] {$\frac{1}{3}$}
    }
    child {
        node[p1node] (P1-R) {}
        % edge from parent
        % node[edge_label, left] {1.0}
        % Child actions for P2-L 
        child { % Straight down
            node[p2node] (P2-R1) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T9) {1}
                edge from parent
                node[edge_label,above left] {H}
            }
            child {
                node[payoff] (T10) {0}
                edge from parent
                node[edge_label,above right] {T}
            } 
            edge from parent
            node[edge_label,above left] {H}
        }
        child { % Straight down
            node[p2node] (P2-R2) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T11) {0}
                edge from parent
                node[edge_label,above left] {H}
            }
            child {
                node[payoff] (T12) {1}
                edge from parent
                node[edge_label,above right] {T}
            } 
            edge from parent
            node[edge_label,above right] {T}
        }
        edge from parent
        node[edge_label, above right] {$\frac{1}{3}$}
    }; 
  \draw [red, dashed, thick] (P1-M) -- (P1-R)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above left, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}^2$};
        
  \draw [blue, dashed, thick] (P2-L1) -- (P2-L2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};
  \draw [blue, dashed, thick] (P2-L2) -- (P2-M1)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};

  \draw [blue, dashed, thick] (P2-M1) -- (P2-M2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};
        
  \draw [blue, dashed, thick] (P2-R1) -- (P2-R2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^2$};
        
\end{tikzpicture}

==> tikz/maxmargin_worse_maxmargin.tex <==
\begin{tikzpicture}[
    % Global settings for the tree structure
    level 1/.style={sibling distance=4.3cm, level distance=1cm},
    level 2/.style={sibling distance=3cm, level distance=1cm}, 
    level 3/.style={sibling distance=1.4cm, level distance=1cm},
    level 4/.style={sibling distance=0.8cm, level distance=1cm},
    % Styles for the nodes
    p2node/.style={ 
      regular polygon,
      regular polygon sides=3,
      rotate=180, % Points right (original base is down)
      draw,
      fill=blue!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for Player 1 - Pointing Left
    p1node/.style={
      regular polygon,
      regular polygon sides=3, 
      draw,
      fill=red!40,
      inner sep=1pt,
      minimum size=15pt
    },
    chancenode/.style={circle, draw, fill=gray!30, minimum size=5mm, inner sep=1pt},
    terminal/.style={inner sep=2pt},
    payoff/.style={
      font=\normalsize
    },
    % Edge labels style
    edge_label/.style={midway, fill=white, inner sep=1pt}
]

% Start Node (Root) - Player 1
\node[p2node] (S) {} 
    % First Child (Player 2)
    child {
        node[chancenode] (P2-R-L) {}
        child  {
            node[p1node] (P1-L) {}
            % edge from parent
            % node[edge_label, left] {1.0}
            % Child actions for P2-L 
            child { % Straight down
                node[p2node] (P2-L1) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T1) {$\frac{15}{8}$}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T2) {$\frac{-1}{8}$}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above left] {H}
            }
            child { % Straight down
                node[p2node] (P2-L2) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T3) {$\frac{-1}{8}$}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T4) {$\frac{7}{8}$}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above right] {T}
            }
            edge from parent
            node[edge_label,  above left] {$\frac{1}{3}$}
        }
    %     edge from parent
    %     node[edge_label, above left] {$\frac{1}{3}$}
    % }
    % child {
    %     node[chancenode] (P2-R-M) {} 
        child {
            node[p1node] (P1-M) {}
            % edge from parent
            % node[edge_label, left] {1.0}
            % Child actions for P2-L 
            child { % Straight down
                node[p2node] (P2-M1) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T5) {$\frac{7}{8}$}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T6) {$\frac{-1}{8}$}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label, above left] {H}
            }
            child { % Straight down
                node[p2node] (P2-M2) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T7) {$\frac{-1}{8}$}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T8) {$\frac{23}{8}$}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label, above right] {T}
            }
            edge from parent
            node[edge_label, above right] {$\frac{1}{3}$}
        }
        edge from parent
        node[edge_label, above left] {$\Infoset{2}^1$}
    }
    child {
        node[chancenode] (P2-R-R) {}
        child {
            node[p1node] (P1-R) {}
            % edge from parent
            % node[edge_label, left] {1.0}
            % Child actions for P2-L 
            child { % Straight down
                node[p2node] (P2-R1) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T9) {$\frac{3}{4}$}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T10) {$\frac{-1}{4}$}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above left] {H}
            }
            child { % Straight down
                node[p2node] (P2-R2) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T11) {$\frac{-1}{4}$}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T12) {$\frac{3}{4}$}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above right] {T}
            }
            edge from parent
            node[edge_label, left] {$\frac{1}{3}$}
        }
        edge from parent
        node[edge_label, above right] {$\Infoset{2}^2$}
    }; 
  \draw [red, dashed, thick] (P1-M) -- (P1-R)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above left, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}^2$};
        
  \draw [blue, dashed, thick] (P2-L1) -- (P2-L2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};
  \draw [blue, dashed, thick] (P2-L2) -- (P2-M1)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};

  \draw [blue, dashed, thick] (P2-M1) -- (P2-M2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};
        
  \draw [blue, dashed, thick] (P2-R1) -- (P2-R2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^2$};
         
\end{tikzpicture}

==> tikz/maxmargin_worse_resolving.tex <==
\begin{tikzpicture}[
    % Global settings for the tree structure
    level 1/.style={sibling distance=3cm, level distance=1cm},
    level 2/.style={sibling distance=1cm, level distance=1cm}, 
    level 3/.style={sibling distance=1.4cm, level distance=1cm},
    level 4/.style={sibling distance=1cm, level distance=1cm},
    % Styles for the nodes
    p2node/.style={ 
      regular polygon,
      regular polygon sides=3,
      rotate=180, % Points right (original base is down)
      draw,
      fill=blue!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for Player 1 - Pointing Left
    p1node/.style={
      regular polygon,
      regular polygon sides=3, 
      draw,
      fill=red!40,
      inner sep=1pt,
      minimum size=15pt
    },
    chancenode/.style={circle, draw, fill=gray!30, minimum size=5mm, inner sep=1pt},
    terminal/.style={inner sep=2pt},
    payoff/.style={
      font=\normalsize
    },
    % Edge labels style
    edge_label/.style={midway, fill=white, inner sep=1pt}
]

% Start Node (Root) - Player 1
\node[chancenode] (S) {} 
    % First Child (Player 2)
    child {
        node[p2node] (P2-R-L) {}
        child[grow=-150]  { % Shifted to the left-down
            node[payoff] (TER1) {$\frac{1}{8}$}
            edge from parent
            node[edge_label, above left] {T}
        }
        child[grow=-90]  {
            node[p1node] (P1-L) {}
            % edge from parent
            % node[edge_label, left] {1.0}
            % Child actions for P2-L 
            child { % Straight down
                node[p2node] (P2-L1) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T1) {2}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T2) {0}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above left] {H}
            }
            child { % Straight down
                node[p2node] (P2-L2) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T3) {0}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T4) {1}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above right] {T}
            }
            edge from parent
            node[edge_label, left] {C}
        }
        edge from parent
        node[edge_label, above left] {$\frac{1}{3}$}
    }
    child {
        node[p2node] (P2-R-M) {}
        child[grow=-150]  { % Shifted to the left-down
            node[payoff] (TER2) {$\frac{1}{8}$}
            edge from parent
            node[edge_label, above left] {T}
        }
        child[grow=-90] {
            node[p1node] (P1-M) {}
            % edge from parent
            % node[edge_label, left] {1.0}
            % Child actions for P2-L 
            child { % Straight down
                node[p2node] (P2-M1) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T5) {1}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T6) {0}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label, above left] {H}
            }
            child { % Straight down
                node[p2node] (P2-M2) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T7) {0}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T8) {3}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label, above right] {T}
            }
            edge from parent
            node[edge_label, left] {C}
            % node[edge_label, left] {$\frac{1}{3}$}
        }
        edge from parent
        node[edge_label, left] {$\frac{1}{3}$}
    }
    child {
        node[p2node] (P2-R-R) {}
        child[grow=-150]  { % Shifted to the left-down
            node[payoff] (TER3) {$\frac{1}{4}$}
            edge from parent
            node[edge_label, above left,xshift=-1mm] {T}
        }
        child[grow=-90] {
            node[p1node] (P1-R) {}
            % edge from parent
            % node[edge_label, left] {1.0}
            % Child actions for P2-L 
            child { % Straight down
                node[p2node] (P2-R1) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T9) {1}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T10) {0}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above left] {H}
            }
            child { % Straight down
                node[p2node] (P2-R2) {}
                % Child actions for P1-L (3 actions)
                child {
                    node[payoff] (T11) {0}
                    edge from parent
                    node[edge_label,above left] {H}
                }
                child {
                    node[payoff] (T12) {1}
                    edge from parent
                    node[edge_label,above right] {T}
                } 
                edge from parent
                node[edge_label,above right] {T}
            }
            edge from parent
            node[edge_label, left] {C}
            % node[edge_label, above right] {$\frac{1}{3}$}
        }
        edge from parent
        node[edge_label, above right] {$\frac{1}{3}$}
    }; 
  \draw [red, dashed, thick] (P1-M) -- (P1-R)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above left, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}^2$};
        
  \draw [blue, dashed, thick] (P2-L1) -- (P2-L2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};
  \draw [blue, dashed, thick] (P2-L2) -- (P2-M1)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};

  \draw [blue, dashed, thick] (P2-M1) -- (P2-M2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^1$};
        
  \draw [blue, dashed, thick] (P2-R1) -- (P2-R2)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{2}^2$};
        
  \draw [blue, dashed, thick] (P2-R-L) -- (P2-R-M)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above right, yshift=1mm, fill=white, inner sep=0.5pt, font=\small] {$\Infoset{2}^{G, 1}$};
        
\end{tikzpicture}

==> tikz/rps_example.tex <==
\begin{tikzpicture}[
    % Set distances between levels and siblings
    level 1/.style={sibling distance=2.5cm, level distance=1cm},
    level 2/.style={sibling distance=1cm, level distance=1cm},
    % --- Define Node Styles ---
    % Style for Player 2 (root) - Pointing Right
    p2node/.style={ 
      regular polygon,
      regular polygon sides=3,
      rotate=180, % Points right (original base is down)
      draw,
      fill=blue!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for Player 1 - Pointing Left
    p1node/.style={
      regular polygon,
      regular polygon sides=3, 
      draw,
      fill=red!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for terminal payoffs
    payoff/.style={
      font=\normalsize
    }
  ]

  % --- Create the Tree ---
  % Root Node (Player 2)
  \node [p2node] (root) {}
    % P2's Rock Action
    child {
      node [p1node] (p1_rock) {} % P1's left decision node
      % P1's Actions - 'B' label is now inside the line
      child { node [payoff] {0} edge from parent node [left] {R} }
      child { node [payoff] {1}  edge from parent node [right] {P} } % 'near start' centers it on the line
      child { node [payoff] {-1} edge from parent node [right] {S} }
      edge from parent node [above left] {R} % P2's action label
    }
    % P2's Paper Action
    child {
      node [p1node] (p1_paper) {} % P1's right decision node
      % P1's Actions - 'B' label is now inside the line
      child { node [payoff] {-1}  edge from parent node [left] {R} }
      child { node [payoff] {0}  edge from parent node [right] {P} } % 'near start' centers it on the line
      child { node [payoff] {1} edge from parent node [right] {S} }
      edge from parent node [left] {P} % P2's action label
    }
    % P2's Scissors Action
    child {
      node [p1node] (p1_scissors) {} % P1's right decision node
      % P1's Actions - 'B' label is now inside the line
      child { node [payoff] {1}  edge from parent node [left] {R} }
      child { node [payoff] {-1}  edge from parent node [right] {P} } % 'near start' centers it on the line
      child { node [payoff] {0} edge from parent node [right] {S} }
      edge from parent node [above right] {S} % P2's action label
    };

  % --- Draw the Information Set ---
  % Connects the two P1 nodes with a dashed red line
  \draw [red, dashed, thick] (p1_rock) -- (p1_paper)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}$};
  \draw [red, dashed, thick] (p1_paper) -- (p1_scissors)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=1mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}$};

\end{tikzpicture}


==> tikz/rps_maxmargin.tex <==
\begin{tikzpicture}[
    % Global settings for the tree structure
    level 1/.style={sibling distance=2.5cm, level distance=1cm},
    level 2/.style={sibling distance=1cm, level distance=1cm},
    level 3/.style={sibling distance=1cm, level distance=1cm},
    % Styles for the nodes
    p2node/.style={ 
      regular polygon,
      regular polygon sides=3,
      rotate=180, % Points right (original base is down)
      draw,
      fill=blue!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for Player 1 - Pointing Left
    p1node/.style={
      regular polygon,
      regular polygon sides=3, 
      draw,
      fill=red!40,
      inner sep=1pt,
      minimum size=15pt
    },
    chancenode/.style={circle, draw, fill=gray!30, minimum size=5mm, inner sep=1pt},
    terminal/.style={inner sep=2pt},
    payoff/.style={
      font=\normalsize
    },
    % Edge labels style
    edge_label/.style={midway, fill=white, inner sep=1pt}
]

% Start Node (Root) - Player 1
\node[p2node] (S) {} 
    % First Child (Player 2)
    child {
        node[chancenode] (P2-L) {}
        % edge from parent
        % node[edge_label, left] {1.0}
        % Child actions for P2-L
        child { % Straight down
            node[p1node] (P1-L) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T2) {0}
                edge from parent
                node[edge_label, left] {R}
            }
            child {
                node[payoff] (T3) {1}
                edge from parent
                node[edge_label, right] {P}
            }
            child {
                node[payoff] (T4) {-1}
                edge from parent
                node[edge_label, right] {S}
            }
            edge from parent
            node[edge_label, right] {1.0}
        }
        edge from parent
        node[edge_label, above left] {R}
    }
    % Second Child (Player 2)
    child {
        node[chancenode] (P2-M) {}
        % Child actions for P2-R 
        child{ % Straight down
            node[p1node] (P1-M) {}
            % Child actions for P1-R (3 actions)
            child {
                node[payoff] (T6) {0}
                edge from parent
                node[edge_label, left] {R}
            }
            child {
                node[payoff] (T7) {1}
                edge from parent
                node[edge_label, right] {P}
            }
            child {
                node[payoff] (T8) {2}
                edge from parent
                node[edge_label, right] {S}
            }
            edge from parent
            node[edge_label, right] {1.0}
        }
        edge from parent
        node[edge_label, above right] {P}
    }
    % Second Child (Player 2)
    child {
        node[chancenode] (P2-R) {}
        child { % Straight down
            node[p1node] (P1-R) {}
            % Child actions for P1-R (3 actions)
            child {
                node[payoff] (T10) {0}
                edge from parent
                node[edge_label, left] {R}
            }
            child {
                node[payoff] (T11) {-2}
                edge from parent
                node[edge_label, right] {P}
            }
            child {
                node[payoff] (T12) {-1}
                edge from parent
                node[edge_label, right] {S}
            }
            edge from parent
            node[edge_label, right] {1.0}
        }
        edge from parent
        node[edge_label, above right] {S}
    };
  \draw [red, dashed, thick] (P1-R) -- (P1-M)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above left, yshift=2mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}$};
  \draw [red, dashed, thick] (P1-M) -- (P1-L)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above left, yshift=2mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}$};

\end{tikzpicture}

==> tikz/rps_resolving.tex <==
\begin{tikzpicture}[
    % Global settings for the tree structure
    level 1/.style={sibling distance=2.5cm, level distance=1cm},
    level 2/.style={sibling distance=1cm, level distance=1cm},
    level 3/.style={sibling distance=1cm, level distance=1cm},
    % Styles for the nodes
    p2node/.style={ 
      regular polygon,
      regular polygon sides=3,
      rotate=180, % Points right (original base is down)
      draw,
      fill=blue!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for Player 1 - Pointing Left
    p1node/.style={
      regular polygon,
      regular polygon sides=3, 
      draw,
      fill=red!40,
      inner sep=1pt,
      minimum size=15pt
    },
    chancenode/.style={circle, draw, fill=gray!30, minimum size=5mm, inner sep=1pt},
    terminal/.style={inner sep=2pt},
    payoff/.style={
      font=\normalsize
    },
    % Edge labels style
    edge_label/.style={midway, fill=white, inner sep=1pt}
]

% Start Node (Root) - Player 1
\node[chancenode] (S) {} 
    % First Child (Player 2)
    child {
        node[p2node] (P2-L) {}
        % edge from parent
        % node[edge_label, left] {1.0}
        % Child actions for P2-L
        child[grow=-150] { % Shifted to the left-down
            node[payoff] (T1) {0}
            edge from parent
            node[edge_label, above left] {T}
        }
        child[grow=-90] { % Straight down
            node[p1node] (P1-L) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T2) {0}
                edge from parent
                node[edge_label, left] {R}
            }
            child {
                node[payoff] (T3) {1}
                edge from parent
                node[edge_label, right] {P}
            }
            child {
                node[payoff] (T4) {-1}
                edge from parent
                node[edge_label, right] {S}
            }
            edge from parent
            node[edge_label, right] {P}
        }
        edge from parent
        node[edge_label, above left] {1.0}
    }
    % Second Child (Player 2)
    child {
        node[p2node] (P2-R) {}
        % Child actions for P2-R
        child[grow=-150] { % Straight down
            node[payoff] (T5) {-1}
            edge from parent
            node[edge_label, above left] {T}
        }
        child[grow=-90] { % Straight down
            node[p1node] (P1-M) {}
            % Child actions for P1-R (3 actions)
            child {
                node[payoff] (T6) {-1}
                edge from parent
                node[edge_label, left] {R}
            }
            child {
                node[payoff] (T7) {0}
                edge from parent
                node[edge_label, right] {P}
            }
            child {
                node[payoff] (T8) {1}
                edge from parent
                node[edge_label, right] {S}
            }
            edge from parent
            node[edge_label, right] {P}
        }
        edge from parent
        node[edge_label, above right] {1.0}
    }
    % Second Child (Player 2)
    child {
        node[p2node] (P2-R) {}
        % Child actions for P2-R
        child[grow=-150] { % Straight down
            node[payoff] (T9) {1}
            edge from parent
            node[edge_label, above left] {T}
        }
        child[grow=-90] { % Straight down
            node[p1node] (P1-R) {}
            % Child actions for P1-R (3 actions)
            child {
                node[payoff] (T10) {1}
                edge from parent
                node[edge_label, left] {R}
            }
            child {
                node[payoff] (T11) {-1}
                edge from parent
                node[edge_label, right] {P}
            }
            child {
                node[payoff] (T12) {0}
                edge from parent
                node[edge_label, right] {S}
            }
            edge from parent
            node[edge_label, right] {P}
        }
        edge from parent
        node[edge_label, above right] {1.0}
    };
  \draw [red, dashed, thick] (P1-R) -- (P1-M)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above left, yshift=2mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}$};
  \draw [red, dashed, thick] (P1-M) -- (P1-L)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above left, yshift=2mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}$};

\end{tikzpicture}

==> tikz/sequential_example.tex <==
\begin{tikzpicture}[
    % Set distances between levels and siblings
    level 1/.style={sibling distance=2.5cm, level distance=1cm},
    level 2/.style={sibling distance=1cm, level distance=1cm},
    % --- Define Node Styles ---
    % Style for Player 2 (root) - Pointing Right
    p2node/.style={ 
      regular polygon,
      regular polygon sides=3,
      rotate=180, % Points right (original base is down)
      draw,
      fill=blue!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for Player 1 - Pointing Left
    p1node/.style={
      regular polygon,
      regular polygon sides=3, 
      draw,
      fill=red!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for terminal payoffs
    payoff/.style={
      font=\normalsize
    }
  ]

  % --- Create the Tree ---
  % Root Node (Player 2)
  \node [p2node] (root) {}
    % P2's Left Action
    child {
      node [p1node] (p1_left) {} % P1's left decision node
      % P1's Actions - 'B' label is now inside the line
      child { node [payoff] {-1} edge from parent node [left] {F} }
      child { node [payoff] {1}  edge from parent node [right] {H} } % 'near start' centers it on the line
      child { node [payoff] {0} edge from parent node [right] {T} }
      edge from parent node [above left] {H} % P2's action label
    }
    % P2's Right Action
    child {
      node [p1node] (p1_right) {} % P1's right decision node
      % P1's Actions - 'B' label is now inside the line
      child { node [payoff] {-1}  edge from parent node [left] {F} }
      child { node [payoff] {0}  edge from parent node [right] {H} } % 'near start' centers it on the line
      child { node [payoff] {1} edge from parent node [right] {T} }
      edge from parent node [above right] {T} % P2's action label
    };

  % --- Draw the Information Set ---
  % Connects the two P1 nodes with a dashed red line
  \draw [red, dashed, thick] (p1_left) -- (p1_right)
        % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=2mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}$};

\end{tikzpicture}


==> tikz/sequential_maxmargin.tex <==
\begin{tikzpicture}[
    % Set distances between levels and siblings
    level 1/.style={sibling distance=2.5cm, level distance=1cm},
    level 2/.style={sibling distance=1cm, level distance=1cm},
    % --- Define Node Styles ---
    % Style for Player 2 (root) - Pointing Right
    p2node/.style={ 
      regular polygon,
      regular polygon sides=3,
      rotate=180, % Points right (original base is down)
      draw,
      fill=blue!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for Player 1 - Pointing Left
    p1node/.style={
      regular polygon,
      regular polygon sides=3, 
      draw,
      fill=red!40,
      inner sep=1pt,
      minimum size=15pt
    },
    chancenode/.style={circle, draw, fill=gray!30, minimum size=5mm, inner sep=1pt},
    % Style for terminal payoffs
    payoff/.style={
      font=\normalsize
    }
  ]

  % --- Create the Tree ---
  % Root Node (Player 2)
  \node [p2node] (root) {}
    % P2's Left Action
    child {
        node [chancenode] (chance_left) {}
        child {
          node [p1node] (p1_left) {} % P1's left decision node
          % P1's Actions - 'B' label is now inside the line
          child { node [payoff] {-1} edge from parent node [left] {F} }
          child { node [payoff] {1}  edge from parent node [right] {H} } % 'near start' centers it on the line
          child { node [payoff] {0} edge from parent node [right] {T} }
        edge from parent node [left] {1.0} % P2's action label
      }
      edge from parent node [above left] {P1} % P2's action label
    }
    % P2's Right Action
    child {
        node [chancenode] (chance_right) {}
        child {
          node [p1node] (p1_right) {} % P1's right decision node
          % P1's Actions - 'B' label is now inside the line
          child { node [payoff] {-0.5}  edge from parent node [left] {F} }
          child { node [payoff] {0.5}  edge from parent node [right] {H} } % 'near start' centers it on the line
          child { node [payoff] {1.5} edge from parent node [right] {T} }
        edge from parent node [right] {1.0} % P2's action label
        }
      edge from parent node [above right] {P2} % P2's action label
    };

  % --- Draw the Information Set ---
  % Connects the two P1 nodes with a dashed red line
  \draw [red, dashed, thick] (p1_left) -- (p1_right)
  %       % Adds a "P1" label above the line to identify the information set
        node [midway, above, yshift=2mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}$};

\end{tikzpicture}


==> tikz/sequential_resolving.tex <==
\begin{tikzpicture}[
    % Global settings for the tree structure
    level 1/.style={sibling distance=2.5cm, level distance=1cm},
    level 2/.style={sibling distance=1cm, level distance=1cm},
    level 3/.style={sibling distance=1cm, level distance=1cm},
    % Styles for the nodes
    p2node/.style={ 
      regular polygon,
      regular polygon sides=3,
      rotate=180, % Points right (original base is down)
      draw,
      fill=blue!40,
      inner sep=1pt,
      minimum size=15pt
    },
    % Style for Player 1 - Pointing Left
    p1node/.style={
      regular polygon,
      regular polygon sides=3, 
      draw,
      fill=red!40,
      inner sep=1pt,
      minimum size=15pt
    },
    chancenode/.style={circle, draw, fill=gray!30, minimum size=5mm, inner sep=1pt},
    terminal/.style={inner sep=2pt},
    payoff/.style={
      font=\normalsize
    },
    % Edge labels style
    edge_label/.style={midway, fill=white, inner sep=1pt}
]

% Start Node (Root) - Player 1
\node[chancenode] (S) {} 
    % First Child (Player 2)
    child {
        node[p2node] (P2-L) {}
        % edge from parent
        % node[edge_label, left] {1.0}
        % Child actions for P2-L
        child[grow=-150] { % Shifted to the left-down
            node[payoff] (T1) {0}
            edge from parent
            node[edge_label, above left] {T}
        }
        child[grow=-90] { % Straight down
            node[p1node] (P1-L) {}
            % Child actions for P1-L (3 actions)
            child {
                node[payoff] (T2) {-1}
                edge from parent
                node[edge_label, above left] {F}
            }
            child {
                node[payoff] (T3) {1}
                edge from parent
                node[edge_label, right] {H}
            }
            child {
                node[payoff] (T4) {0}
                edge from parent
                node[edge_label, above right] {T}
            }
            edge from parent
            node[edge_label, right] {C}
        }
        edge from parent
        node[edge_label, above left] {1.0}
    }
    % Second Child (Player 2)
    child {
        node[p2node] (P2-R) {}
        % Child actions for P2-R
        child[grow=-150] { % Straight down
            node[payoff] (T5) {-0.5}
            edge from parent
            node[edge_label, above left] {T}
        }
        child[grow=-90] { % Straight down
            node[p1node] (P1-R) {}
            % Child actions for P1-R (3 actions)
            child {
                node[payoff] (T6) {-1}
                edge from parent
                node[edge_label, above left] {F}
            }
            child {
                node[payoff] (T7) {0}
                edge from parent
                node[edge_label, right] {H}
            }
            child {
                node[payoff] (T8) {1}
                edge from parent
                node[edge_label, above right] {T}
            }
            edge from parent
            node[edge_label, right] {C}
        }
        edge from parent
        node[edge_label, above right] {1.0}
    };
  \draw [red, dashed, thick] (P1-R) -- (P1-L)
  %       % Adds a "P1" label above the line to identify the information set
        node [midway, above left, yshift=2mm, fill=white, inner sep=1pt, font=\small] {$\Infoset{1}$};

\end{tikzpicture}
